Spin and Isospin Effects in the NN -> NK Lambda Reaction Near Threshold

The spin and isospin structure of the amplitudes and observables for K+Lambda production in nucleon-nucleon collisions in the near-threshold region is analysed. It is shown that, with reasonable values for the relative strengths of the pi and rho terms in a meson-exchange model, one expects production on the neutron to be significantly stronger than that on the proton. Negative values of the spin-transfer coefficient D_NN are also predicted due to pi-rho interference.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

